Herschel Survey of Galactic OH+, H2O+, and H3O+: Probing the Molecular Hydrogen Fraction and Cosmic-Ray Ionization Rate

In diffuse interstellar clouds the chemistry that leads to the formation of the oxygen bearing ions OH+, H2O+, and H3O+ begins with the ionization of atomic hydrogen by cosmic rays, and continues through subsequent hydrogen abstraction reactions involving H2. Given these reaction pathways, the observed abundances of these molecules are useful in constraining both the total cosmic-ray ionization rate of atomic hydrogen (zeta_H) and molecular hydrogen fraction, f(H2). We present observations targeting transitions of OH+, H2O+, and H3O+ made with the Herschel Space Observatory along 20 Galactic sight lines toward bright submillimeter continuum sources. Both OH+ and H2O+ are detected in absorption in multiple velocity components along every sight line, but H3O+ is only detected along 7 sight lines. From the molecular abundances we compute f(H2) in multiple distinct components along each line of sight, and find a Gaussian distribution with mean and standard deviation 0.042+-0.018. This confirms previous findings that OH+ and H2O+ primarily reside in gas with low H2 fractions. We also infer zeta_H throughout our sample, and find a log-normal distribution with mean log(zeta_H)=-15.75, (zeta_H=1.78x10^-16 s^-1), and standard deviation 0.29 for gas within the Galactic disk, but outside of the Galactic center. This is in good agreement with the mean and distribution of cosmic-ray ionization rates previously inferred from H3+ observations. Ionization rates in the Galactic center tend to be 10--100 times larger than found in the Galactic disk, also in accord with prior studies.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Targeted Transitions\label{tbl_transitions}} 
\tablehead{Molecule &  \multicolumn{3}{c}{Transition}   & Rest Frequency & $E_{l}/k$ & $g_u$ & $g_l$ & $A$  \\
& & & & (MHz) & (K) & & & (10$^{-2}$~s$^{-1}$)}
\startdata
  & $N'$--$N''$ & $J'$--$J''$ & $F'$--$F''$ &  &  &  &  &  \\ 
OH$^+$ & 1--0 & 0--1 & 1/2--1/2 & \phantom{1}909045.2 & 0.0055 & 2 & 2 & 0.52 \\
OH$^+$ & 1--0 & 0--1 & 1/2--3/2 & \phantom{1}909158.8\tablenotemark{a} & 0 & 2 & 4 & 1.05 \\
\hline
OH$^+$ & 1--0 & 2--1 & 5/2--3/2 & \phantom{1}971803.8\tablenotemark{a} & 0 & 6 & 4 & 1.82 \\
OH$^+$ & 1--0 & 2--1 & 3/2--1/2 & \phantom{1}971805.3 & 0.0055 & 4 & 2 & 1.52 \\
OH$^+$ & 1--0 & 2--1 & 3/2--3/2 & \phantom{1}971919.2 & 0 & 4 & 4 & 0.30 \\
\hline
OH$^+$ & 1--0 & 1--1 & 1/2--1/2 & 1032997.9 & 0.0055 & 2 & 2 & 1.41 \\
OH$^+$ & 1--0 & 1--1 & 3/2--1/2 & 1033004.4 & 0.0055 & 4 & 2 & 0.35 \\
OH$^+$ & 1--0 & 1--1 & 1/2--3/2 & 1033111.8 & 0 & 2 & 4 & 0.70 \\
OH$^+$ & 1--0 & 1--1 & 3/2--3/2 & 1033118.6\tablenotemark{a} & 0 & 4 & 4 & 1.76 \\
\hline
\hline
  & $N'_{K'_{a}K'_{c}}$--$N''_{K''_{a}K''_{c}}$ & $J'$--$J''$ & $F'$--$F''$ &  &  &  &  &  \\
$p$-H$_2$O$^+$ 	& $1_{10}$--$1_{01}$ & 3/2--3/2 & 3/2--3/2 & \phantom{1}607227.3 & 30.024 & 4 & 4 & 0.62 \\
\hline
$p$-H$_2$O$^+$ 	& $1_{10}$--$1_{01}$ & 1/2--1/2 & 1/2--1/2 & \phantom{1}631724.1 & 30.146 & 2 & 2 & 0.56 \\
\hline
$o$-H$_2$O$^+$ 	& $1_{11}$--$0_{00}$ & 3/2--1/2 & 3/2--1/2 & 1115155.8 & 0.0053 & 4 & 2 & 1.71 \\
$o$-H$_2$O$^+$ 	& $1_{11}$--$0_{00}$ & 3/2--1/2 & 1/2--1/2 & 1115191.2 & 0.0053 & 2 & 2 & 2.75 \\
$o$-H$_2$O$^+$ 	& $1_{11}$--$0_{00}$ & 3/2--1/2 & 5/2--3/2 & 1115209.1\tablenotemark{a} & 0 & 6 & 4 & 3.10 \\
$o$-H$_2$O$^+$ 	& $1_{11}$--$0_{00}$ & 3/2--1/2 & 3/2--3/2 & 1115267.9 & 0 & 4 & 4 & 1.39 \\
$o$-H$_2$O$^+$ 	& $1_{11}$--$0_{00}$ & 3/2--1/2 & 1/2--3/2 & 1115303.3 & 0 & 2 & 4 & 0.35 \\
\hline
$o$-H$_2$O$^+$ 	& $1_{11}$--$0_{00}$ & 1/2--1/2 & 1/2--1/2 & 1139541.5 & 0.0053 & 2 & 2 & 0.37 \\
$o$-H$_2$O$^+$ 	& $1_{11}$--$0_{00}$ & 1/2--1/2 & 3/2--1/2 & 1139560.6 & 0.0053 & 4 & 2 & 1.48 \\
$o$-H$_2$O$^+$ 	& $1_{11}$--$0_{00}$ & 1/2--1/2 & 1/2--3/2 & 1139653.7 & 0 & 2 & 4 & 2.93 \\
$o$-H$_2$O$^+$ 	& $1_{11}$--$0_{00}$ & 1/2--1/2 & 3/2--3/2 & 1139672.7\tablenotemark{a} & 0 & 4 & 4 & 1.83 \\
\hline
\hline
  &  & $J_{K}^{\pm}$--$J_{K}^{\mp}$ &  &  &  &  &  &  \\
H$_3$O$^+$ 	&  & $1_{1}^{-}-1_{1}^{+}$ &  & 1655833.9 & 0 & 6 & 6 & 5.46 \\
H$_3$O$^+$ 	&  & $0_{0}^{-}-1_{0}^{+}$ &  & \phantom{1}984711.9 & 7.3 & 4 & 12 & 2.30 \\
\enddata
\tablecomments{All data were obtained from the Cologne Database for Molecular Spectroscopy \citep[CDMS;][]{muller2005}, although some frequencies have been updated as described below. OH$^+$ data are from \citet{bekooy1985}.  H$_2$O$^+$ data are from \citet{murtz1998}, but the frequencies for the transitions at 1115~GHz have been shifted by +5~MHz.  This shift provides the best match between $o$-H$_2$O$^+$ and OH$^+$ absorption profiles in velocity space, and agrees with the findings of \citet{neufeld2010}.  The H$_3$O$^+$ transition frequencies are from \citet{yu2009}. Energy level diagrams depicting the specific states studied herein are available for OH$^+$ \citep{lopezsepulcre2013}, H$_2$O$^+$ \citep{schilke2010,ossenkopf2010}, and H$_3$O$^+$ \citep{verhoeve1988,verhoeve1989}.}
\tablenotetext{a}{Indicates the strongest of the hyperfine transitions for a specific $\Delta J$ which was used to set the velocity scale during our analysis.}
\end{deluxetable}
\normalsize

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Target List%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lccrrcc}%l}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Target List\label{tbl_target}}
\tablehead{\colhead{Target} & \colhead{Right Ascension} & \colhead{Declination} & \colhead{Gal. Long.} & \colhead{Gal. Lat.} & \colhead{Distance} & \colhead{Ref.} \\
 & (hh:mm:ss.s) & (dd:mm:ss.s) & (deg) & (deg) & (kpc) & }
\startdata
M$-$0.13$-$0.08 [SgrA$^*$+20 km~s$^{-1}$ cloud] & 17:45:37.4 & $-$29:05:40.0 & 359.8653 & $-$0.0831 & 8.34 & 1,2 \\
M$-$0.02$-$0.07 [SgrA$^*$+50 km~s$^{-1}$ cloud] & 17:45:50.5 & $-$28:59:53.3 & 359.9724 & $-$0.0737 & 8.34 & 1,2 \\
Sgr B2(M) & 17:47:20.6 & $-$28:23:03.3 & 0.6681 & $-$0.0364 & 8.34 & 1,3,4 \\
Sgr B2(N) & 17:47:20.1 & $-$28:22:18.5 & 0.6778 & $-$0.0284 & 8.34 & 1,3,4 \\
W28A [G005.89$-$00.39] & 18:00:30.5  & $-$24:03:59.9 & 5.8857 & $-$0.3924 & 1.28 & 5 \\
W31C [G010.62$-$00.38] & 18:10:28.7 & $-$19:55:50.0 & 10.6234 & $-$0.3838 & 4.95 & 6 \\
W33A [G012.91$-$00.26] & 18:14:39.2 & $-$17:52:00.5 & 12.9078 & $-$0.2592 & 2.4 & 7 \\
G029.96$-$00.02 & 18:46:03.8 & $-$02:39:22.0 & 29.9556 & $-$0.0163 & 5.26 & 8 \\
G034.3+00.15 & 18:53:18.6 & $+$01:14:58.0 & 34.2577 & 0.1521 & 3.8 & 9 \\
W49N & 19:10:13.1 & $+$09:06:12.5 & 43.1657 & 0.0123 & 11.11 & 10 \\
W51e & 19:23:43.6 & $+$14:30:29.2 & 49.4879 & $-$0.3871 & 5.41 & 11 \\
AFGL~2591 & 20:29:24.7 & $+$40:11:18.7 & 78.8862 & 0.7091 & 3.33 & 12 \\
DR21C & 20:39:01.1 & $+$42:19:43.0 & 81.6810 & 0.5394 & 1.5 & 12 \\
DR21(OH) & 20:39:00.9 & $+$42:22:48.6 & 81.7214 & 0.5713 & 1.5 & 12 \\
NGC 7538~IRS1 [G111.54$+$00.78] & 23:13:45.7 & $+$61:28:21.0 & 111.5438 & 0.7794 & 2.65 & 13 \\
W3~IRS5 & 02:25:40.6 & $+$62:05:51.0 & 133.7168 & 1.2156 & 1.83 & 14 \\
W3(OH) & 02:27:03.8 & $+$61:52:24.6 & 133.9473 & 1.0642 & 2.04 & 15 \\
G327.30$-$00.60 & 15:53:08.7 & $-$54:36:58.6 & 327.3042 & -0.5515 & 3.3 & 16 \\
NGC~6334~I & 17:20:53.5 & $-$35:47:01.0 & 351.4172 & 0.6448 & 1.35 & 17 \\
NGC~6334~I(N) & 17:20:54.8 & $-$35:45:09.6 & 351.4452 & 0.6589 & 1.35 & 17 \\
\enddata
\tablecomments{Names in brackets are alternate identifiers for the targets.  All coordinates are in the J2000.0 system and indicate where the telescope was pointed.  They may not exactly match published coordinates for the background sources, but in all cases pointings are close enough that the sources are well within the telescope beam (about 19\arcsec, 22\arcsec, and 34\arcsec\ FWHM at 1100~GHz, 950~GHz, and 600~GHz, respectively). Distance references are given below; unless otherwise noted, distance determinations are from trigonometric parallax. %The eighth column lists which observing programs contributed data to each source.  Labels are as follows: P--PRISMAS key program; H--HEXOS key program; W--WISH key program; N--OT1\_dneufeld\_1; O--OT1\_vossenko\_4.
\newline
References: 1-\citet{reid2014}; 2-\citet{ferriere2012}; 3-\citet{reid2009_sgrb2}; 4-\citet{molinari2011}; 5-\citet{motogi2011}; 6-\citet{sanna2014}; 7-\citet{immer2013}; 8-\citet{zhang2014}; 9-\citet[][kinematic analysis]{fish2003}; 10-\citet{zhang2013}; 11-\citet{sato2010}; 12-\citet{rygl2012}; 13-\citet{moscadelli2009}; 14-\citet{imai2000}; 15-\citet{hachisuka2006}; 16-\citet[][kinematic analysis]{urquhart2012}; 17-\citet{wu2014}}
\end{deluxetable}
\normalsize

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Observation Characteristics%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccccccc}
%\tablewidth{7in}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Double Side Band Continuum Level Antenna Temperature and RMS Noise \label{tbl_obs}} 
\tablehead{\colhead{Source} & \colhead{909 GHz} & \colhead{971 GHz} & \colhead{1033 GHz} &
\colhead{1115 GHz} & \colhead{607 GHz} & \colhead{631 GHz} & \colhead{984 GHz} \\
 & $T_A({\rm DSB})$ & $T_A({\rm DSB})$ & $T_A({\rm DSB})$ &
$T_A({\rm DSB})$ & $T_A({\rm DSB})$ & $T_A({\rm DSB})$ & $T_A({\rm DSB})$ \\
 & (K) & (K) & (K) & (K) & (K) & (K) & (K)}
\startdata
M$-$0.13$-$0.08 & ... & 1.45$\pm$0.07 & ... & 1.40$\pm$0.07 & ... & ... & 1.45$\pm$0.05 \\
M$-$0.02$-$0.07 & ... & 0.85$\pm$0.02 & ... & 0.90$\pm$0.03 & 0.44$\pm$0.02 & 0.51$\pm$0.02 & 0.90$\pm$0.02 \\
Sgr B2(M)\tablenotemark{a} & 17.53$\pm$0.11 & 19.34$\pm$0.31 & 20.63$\pm$0.21 & 22.86$\pm$0.21 & ... & ... & 19.63$\pm$0.22 \\
Sgr B2(N)\tablenotemark{a} & 16.60$\pm$0.12 & 17.86$\pm$0.20 & 17.99$\pm$0.19 & 19.07$\pm$0.38 & ... & ... & 17.86$\pm$0.20 \\
W28A & ... & 3.78$\pm$0.03 & ... & 5.47$\pm$0.04 & 1.01$\pm$0.02 & ... & 3.76$\pm$0.03 \\
W31C & 4.87$\pm$0.04 & 5.46$\pm$0.04 & ... & 6.45$\pm$0.08 & 1.55$\pm$0.01 & 1.75$\pm$0.01 & 5.44$\pm$0.04 \\
W33A & ... & 1.73$\pm$0.02 & ... & 2.18$\pm$0.01 & 0.54$\pm$0.01 & 0.61$\pm$0.01 & 1.72$\pm$0.01 \\
G029.96$-$00.02 & 1.74$\pm$0.01 & 2.08$\pm$0.02 & ... & 2.80$\pm$0.03 & 0.51$\pm$0.01 & ... & 2.11$\pm$0.03 \\
G034.3+00.15 & 5.83$\pm$0.04 & 6.25$\pm$0.05 & ... & 8.94$\pm$0.02 & 2.26$\pm$0.02 & 2.27$\pm$0.03  & 6.32$\pm$0.06 \\
W49N & 6.36$\pm$0.03 & 8.08$\pm$0.05 & ... & 9.55$\pm$0.12 & 2.34$\pm$0.01 & 2.60$\pm$0.03 & 8.10$\pm$0.07 \\
W51e & 7.43$\pm$0.05 & 8.20$\pm$0.03 & ... & 10.10$\pm$0.05 & 2.62$\pm$0.01 & 2.91$\pm$0.03 & 8.13$\pm$0.03 \\
AFGL 2591 & ... & ... & 1.38$\pm$0.02 & 1.71$\pm$0.02 & ... & ... & 1.18$\pm$0.03 \\
DR21C & 2.01$\pm$0.03 & 2.50$\pm$0.04 & ... & 2.91$\pm$0.03 & 0.90$\pm$0.01 & ... & 2.52$\pm$0.04 \\
DR21(OH) & ... & 3.83$\pm$0.02 & ... &  5.08$\pm$0.03 & 1.20$\pm$0.02 & 1.32$\pm$0.02 & 3.80$\pm$0.03 \\
NGC 7538 IRS1 & ... & 1.96$\pm$0.05 & 2.41$\pm$0.02 & 2.74$\pm$0.02 & ... & ... & ...  \\
W3 IRS5 & ... & 2.19$\pm$0.04 & 2.61$\pm$0.02 & 3.09$\pm$0.02 & 0.61$\pm$0.01 & ... & ... \\
W3(OH) & 2.64$\pm$0.02 & 3.09$\pm$0.02 & ... & 4.14$\pm$0.02 & 0.89$\pm$0.01 & ... & 3.11$\pm$0.03 \\
G327.30$-$00.60 & ... & 4.71$\pm$0.03 & ... & 5.26$\pm$0.02 & ... & ... & ... \\
NGC 6334 I & ... & ... & 9.17$\pm$0.04 & 10.81$\pm$0.05 & ... & ... & ... \\
NGC 6334 I(N) &  ... & ... & 4.58$\pm$0.02 & 4.53$\pm$0.02 & ... & ... & ... 
\enddata
\tablecomments{Shown here is the continuum level double sideband antenna temperature and root mean square (RMS) noise resulting from the combination of all observations of each transition.    The full list of ObsIDs used to generate the final spectrum for each transition is given in Table \ref{tbl_obsids}.}
\tablenotetext{a}{These two sight lines were observed in Spectral Scan Mode which produces a single sideband spectrum as the output data product.  To approximate the DSB antenna temperatures we have simply doubled the single sideband antenna temperatures.}
\end{deluxetable}
\normalsize

%%%%%%%%%%%%%%%%%%%%%%%%%%%Column densities from individual transitions%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%\LongTables
%\begin{landscape}
\begin{deluxetable}{lcrrcccccc}
\tablecolumns{10}
\tablewidth{8.5in}
\rotate
\tabletypesize{\scriptsize}
%\tablewidth{0pt}
\tablecaption{Derived column densities \label{tbl_columns}} 
\tablehead{Source & $v_{\rm LSR}$ range & $N({\rm OH}^+)$ & $N({\rm OH}^+)$ & $N({\rm OH}^+)$ & $N(o$-${\rm H_2O^+})$ & $N(p$-${\rm H_2O^+})$ & $N(p$-${\rm H_2O^+})$ & H$_2$O$^+$ OPR & H$_3$O$^+$~$N(1_{0}^{+})$  \\
 &  & 909~GHz & 971~GHz & 1033~GHz & 1115~GHz & 607~GHz & 631~GHz &  & 984~GHz \\
  & (km~s$^{-1}$) & ($10^{13}$ cm$^{-2}$) &  ($10^{13}$ cm$^{-2}$) & ($10^{13}$ cm$^{-2}$) & ($10^{13}$ cm$^{-2}$) & 
($10^{13}$ cm$^{-2}$) & ($10^{13}$ cm$^{-2}$) &  & ($10^{13}$ cm$^{-2}$)
}
%last update July 15 2014
\startdata
  M$-$0.13$-$0.08  &                  [-210, -159] &            ... &         $>$7.88 &           ... &   2.40$\pm$1.38 &            ... &           ... &           ... &            ...  \\
  M$-$0.13$-$0.08  &                  [-159, -133] &            ... &        $>$16.88 &           ... &  12.59$\pm$4.94 &            ... &           ... &           ... &            ...  \\
  M$-$0.13$-$0.08  &                   [-133, -92] &            ... &        $>$23.95 &           ... &  12.29$\pm$3.52 &            ... &           ... &           ... &            ...  \\
  M$-$0.13$-$0.08  &                    [-92, -50] &            ... &        $>$22.49 &           ... &   4.16$\pm$1.40 &            ... &           ... &           ... &        $<$2.98  \\
  M$-$0.13$-$0.08  &                    [-50, -39] &            ... &   5.11$\pm$1.42 &           ... &   0.51$\pm$0.29 &            ... &           ... &           ... &        $<$0.78  \\
  M$-$0.13$-$0.08  &                    [-39, -14] &            ... &        $>$10.79 &           ... &   2.12$\pm$0.80 &            ... &           ... &           ... &        $<$1.77  \\
  M$-$0.13$-$0.08  &    [-14, 21]\tablenotemark{a} &            ... &  20.77$\pm$6.20 &           ... &   4.67$\pm$1.39 &            ... &           ... &           ... &  2.40$\pm$2.92  \\
  M$-$0.13$-$0.08  &     [21, 33]\tablenotemark{a} &            ... &   1.96$\pm$0.55 &           ... &   0.45$\pm$0.30 &            ... &           ... &           ... &        $<$0.85  \\
           \hline

  M$-$0.02$-$0.07  &                  [-215, -151] &            ... &  19.84$\pm$3.85 &           ... &   1.97$\pm$1.07 &        $<$1.24 &       $<$5.74 &           ... &            ...  \\
  M$-$0.02$-$0.07  &                  [-151, -121] &            ... &        $>$24.32 &           ... &   8.16$\pm$1.69 &  2.77$\pm$1.57 & 2.38$\pm$3.00 & 3.04$\pm$1.69 &            ...  \\
  M$-$0.02$-$0.07  &                   [-121, -85] &            ... &        $>$25.00 &           ... &   4.79$\pm$0.98 &        $<$1.80 &       $<$3.54 &           ... &            ...  \\
  M$-$0.02$-$0.07  &                    [-85, -61] &            ... &  14.79$\pm$2.45 &           ... &   1.47$\pm$0.46 &        $<$1.18 &       $<$2.36 &           ... &        $<$0.48  \\
  M$-$0.02$-$0.07  &                    [-61, -47] &            ... &         $>$8.14 &           ... &   1.07$\pm$0.29 &        $<$0.72 &       $<$1.37 &           ... &        $<$0.28  \\
  M$-$0.02$-$0.07  &                    [-47, -37] &            ... &   3.96$\pm$0.50 &           ... &   0.30$\pm$0.17 &        $<$0.50 &       $<$0.95 &           ... &        $<$0.20  \\
  M$-$0.02$-$0.07  &                    [-37, -23] &            ... &   7.18$\pm$1.10 &           ... &   1.06$\pm$0.29 &        $<$0.71 &       $<$1.33 &           ... &        $<$0.28  \\
  M$-$0.02$-$0.07  &                    [-23, -13] &            ... &   6.16$\pm$0.98 &           ... &   0.81$\pm$0.21 &        $<$0.48 &       $<$1.01 &           ... &        $<$0.20  \\
  M$-$0.02$-$0.07  &                     [-13, 20] &            ... &  19.08$\pm$3.13 &           ... &   2.63$\pm$0.70 &        $<$1.72 &       $<$3.20 &           ... &        $<$0.66  \\
  M$-$0.02$-$0.07  &     [20, 75]\tablenotemark{a} &            ... &  14.21$\pm$1.92 &           ... &   5.42$\pm$1.30 &        $<$1.95 &       $<$5.12 &           ... &  4.18$\pm$1.57  \\
           \hline

        Sgr B2(M)  &                   [-130, -57] &            ... &             ... &           ... &             ... &            ... &           ... &           ... &  1.67$\pm$0.33  \\
        Sgr B2(M)  &                    [-57, -33] &            ... &             ... &           ... &             ... &            ... &           ... & 2.68$\pm$0.76 &  0.31$\pm$0.06  \\
        Sgr B2(M)  &                     [-33, -2] &            ... &             ... &           ... &             ... &            ... &           ... & 2.83$\pm$0.80 &  0.76$\pm$0.15  \\
        Sgr B2(M)  &                      [-2, 40] &            ... &             ... &           ... &             ... &            ... &           ... & 2.83$\pm$0.80 &  1.47$\pm$0.29  \\
        Sgr B2(M)  &    [40, 100]\tablenotemark{a} &            ... &             ... &           ... &             ... &            ... &           ... &           ... &  7.02$\pm$1.40  \\
           \hline

        Sgr B2(N)  &                   [-130, -60] &            ... &             ... &           ... &             ... &            ... &           ... &           ... &  3.99$\pm$0.80  \\
        Sgr B2(N)  &                    [-60, -31] &            ... &             ... &           ... &             ... &            ... &           ... &           ... &  1.47$\pm$0.29  \\
        Sgr B2(N)  &                     [-31, -7] &            ... &             ... &           ... &             ... &            ... &           ... &           ... &  0.27$\pm$0.05  \\
        Sgr B2(N)  &                      [-7, 36] &            ... &             ... &           ... &             ... &            ... &           ... &           ... &  1.50$\pm$0.30  \\
        Sgr B2(N)  &    [36, 100]\tablenotemark{a} &            ... &             ... &           ... &             ... &            ... &           ... &           ... & 12.57$\pm$2.51  \\
           \hline

            W28A  &     [-3, 11]\tablenotemark{a} &            ... &   2.19$\pm$0.10 &           ... &   0.41$\pm$0.04 &        $<$0.24 &           ... &           ... &        $<$0.19  \\
            W28A  &     [11, 18]\tablenotemark{a} &            ... &   1.27$\pm$0.06 &           ... &   0.32$\pm$0.02 &            ... &           ... &           ... &        $<$0.11  \\
            W28A  &                      [18, 28] &            ... &   0.73$\pm$0.05 &           ... &         $<$0.03 &            ... &           ... &           ... &        $<$0.15  \\
           \hline

             W31C  &    [-20, -1]\tablenotemark{a} &        $<$0.39 &   0.72$\pm$0.09 &           ... &         $<$0.10 &            ... &           ... &           ... &        $<$0.14  \\
             W31C  &     [-1, 12]\tablenotemark{a} &  8.42$\pm$0.44 &   8.92$\pm$0.80 &           ... &   1.14$\pm$0.10 &            ... &           ... &           ... &        $<$0.11  \\
             W31C  &                      [12, 24] &  7.91$\pm$0.40 &   7.65$\pm$0.50 &           ... &   1.49$\pm$0.11 &            ... &           ... &           ... &  0.58$\pm$0.19  \\
             W31C  &                      [24, 36] &  9.97$\pm$0.46 &        $>$10.50 &           ... &   1.58$\pm$0.12 &            ... &       $<$0.20 &           ... &        $<$0.19  \\
             W31C  &                      [36, 43] &  8.37$\pm$0.36 &         $>$7.11 &           ... &   1.45$\pm$0.10 &  0.49$\pm$0.04 & 0.26$\pm$0.11 & 2.98$\pm$0.34 &  0.48$\pm$0.12  \\
             W31C  &                      [43, 60] &  2.35$\pm$0.39 &   2.37$\pm$0.15 &           ... &   0.50$\pm$0.10 &  0.22$\pm$0.10 &       $<$0.25 & 2.26$\pm$1.09 &        $<$0.18  \\
           \hline

             W33A  &                      [-4, 18] &            ... &   0.85$\pm$0.14 &           ... &   0.20$\pm$0.06 &        $<$0.14 &       $<$0.91 &           ... &        $<$0.38  \\
             W33A  &                      [18, 25] &            ... &   0.60$\pm$0.06 &           ... &   0.14$\pm$0.02 &        $<$0.09 &       $<$0.30 &           ... &        $<$0.12  \\
             W33A  &     [25, 36]\tablenotemark{a} &            ... &   1.99$\pm$0.12 &           ... &   0.42$\pm$0.03 &        $<$0.11 &           ... &           ... &        $<$0.19  \\
             W33A  &     [36, 50]\tablenotemark{a} &            ... &   1.44$\pm$0.12 &           ... &   0.33$\pm$0.04 &            ... &           ... &           ... &        $<$0.24  \\
           \hline

  G029.96$-$00.02  &                      [-10, 6] &  1.71$\pm$0.34 &   1.56$\pm$0.11 &           ... &   0.17$\pm$0.07 &        $<$0.18 &           ... &           ... &        $<$0.53  \\
  G029.96$-$00.02  &                       [6, 17] &  2.41$\pm$0.25 &   2.22$\pm$0.11 &           ... &   0.44$\pm$0.05 &        $<$0.12 &           ... &           ... &        $<$0.36  \\
  G029.96$-$00.02  &                      [17, 28] &  0.84$\pm$0.23 &   1.25$\pm$0.08 &           ... &   0.12$\pm$0.05 &        $<$0.12 &           ... &           ... &        $<$0.36  \\
  G029.96$-$00.02  &                      [28, 38] &  0.35$\pm$0.20 &   0.24$\pm$0.05 &           ... &         $<$0.04 &        $<$0.11 &           ... &           ... &        $<$0.33  \\
  G029.96$-$00.02  &                      [38, 45] &  0.58$\pm$0.14 &   0.52$\pm$0.04 &           ... &   0.04$\pm$0.03 &        $<$0.08 &           ... &           ... &        $<$0.23  \\
  G029.96$-$00.02  &                      [45, 50] &  0.81$\pm$0.11 &   0.68$\pm$0.04 &           ... &   0.04$\pm$0.02 &        $<$0.06 &           ... &           ... &        $<$0.17  \\
  G029.96$-$00.02  &                      [50, 56] &  1.17$\pm$0.13 &   0.97$\pm$0.05 &           ... &   0.09$\pm$0.03 &        $<$0.07 &           ... &           ... &        $<$0.20  \\
  G029.96$-$00.02  &                      [56, 65] &  2.85$\pm$0.22 &   2.49$\pm$0.11 &           ... &   0.17$\pm$0.04 &        $<$0.10 &           ... &           ... &        $<$0.30  \\
  G029.96$-$00.02  &                      [65, 73] &  3.60$\pm$0.22 &   3.92$\pm$0.25 &           ... &   0.51$\pm$0.04 &        $<$0.18 &           ... &           ... &        $<$0.27  \\
  G029.96$-$00.02  &                      [73, 79] &  2.04$\pm$0.15 &   2.14$\pm$0.10 &           ... &   0.30$\pm$0.03 &        $<$0.15 &           ... &           ... &        $<$0.20  \\
  G029.96$-$00.02  &                      [79, 88] &  1.06$\pm$0.19 &   1.29$\pm$0.07 &           ... &   0.07$\pm$0.04 &        $<$0.10 &           ... &           ... &        $<$0.30  \\
  G029.96$-$00.02  &     [88, 95]\tablenotemark{a} &  0.54$\pm$0.14 &   0.90$\pm$0.05 &           ... &   0.04$\pm$0.03 &        $<$0.08 &           ... &           ... &        $<$0.24  \\
  G029.96$-$00.02  &    [95, 113]\tablenotemark{a} &  2.16$\pm$0.38 &   2.43$\pm$0.14 &           ... &   0.39$\pm$0.08 &            ... &           ... &           ... &        $<$0.62  \\
           \hline

     G034.3+00.15  &                      [-12, 7] &  3.18$\pm$0.38 &   2.42$\pm$0.14 &           ... &   0.20$\pm$0.02 &        $<$0.15 &       $<$0.55 &           ... &        $<$0.40  \\
     G034.3+00.15  &                       [7, 18] &  2.62$\pm$0.23 &   3.06$\pm$0.13 &           ... &   0.41$\pm$0.01 &        $<$0.16 &       $<$0.33 &           ... &        $<$0.23  \\
     G034.3+00.15  &                      [18, 36] &  2.90$\pm$0.36 &   2.67$\pm$0.13 &           ... &   0.23$\pm$0.02 &        $<$0.15 &       $<$0.55 &           ... &        $<$0.37  \\
     G034.3+00.15  &                      [36, 44] &  1.83$\pm$0.17 &   1.68$\pm$0.07 &           ... &   0.16$\pm$0.01 &        $<$0.06 &       $<$0.25 &           ... &        $<$0.16  \\
     G034.3+00.15  &                      [44, 52] &  3.71$\pm$0.20 &   3.63$\pm$0.18 &           ... &   0.65$\pm$0.01 &  0.19$\pm$0.07 &           ... & 3.36$\pm$1.16 &        $<$0.17  \\
     G034.3+00.15  &     [52, 70]\tablenotemark{a} &  5.26$\pm$0.40 &   3.91$\pm$0.20 &           ... &   0.92$\pm$0.03 &            ... &           ... &           ... &        $<$0.38  \\
           \hline

             W49N  &                      [-10, 1] &  0.39$\pm$0.14 &   0.62$\pm$0.05 &           ... &         $<$0.06 &        $<$0.07 &           ... &           ... &        $<$0.19  \\
             W49N  &      [1, 10]\tablenotemark{a} &  3.37$\pm$0.15 &   3.27$\pm$0.13 &           ... &   0.48$\pm$0.06 &        $<$0.05 &           ... &           ... &        $<$0.16  \\
             W49N  &     [10, 17]\tablenotemark{a} &  3.16$\pm$0.12 &   3.00$\pm$0.11 &           ... &   0.80$\pm$0.06 &            ... &           ... &           ... &        $<$0.14  \\
             W49N  &                      [17, 25] &  7.45$\pm$0.20 &         $>$6.47 &           ... &   0.58$\pm$0.06 &            ... &           ... &           ... &        $<$0.15  \\
             W49N  &                      [25, 43] & 24.40$\pm$0.65 &        $>$16.77 &           ... &   3.48$\pm$0.26 &            ... &           ... &           ... &        $<$0.35  \\
             W49N  &                      [43, 51] &  5.18$\pm$0.16 &   5.66$\pm$0.46 &           ... &   0.53$\pm$0.06 &  0.17$\pm$0.05 &       $<$0.21 & 3.18$\pm$1.01 &        $<$0.15  \\
             W49N  &                      [51, 66] & 11.59$\pm$0.33 &        $>$13.06 &           ... &   1.34$\pm$0.12 &  0.32$\pm$0.10 &       $<$0.39 & 4.21$\pm$1.31 &        $<$0.29  \\
             W49N  &                      [66, 80] &  6.01$\pm$0.25 &         $>$6.75 &           ... &   0.57$\pm$0.09 &        $<$0.09 &           ... &           ... &        $<$0.26  \\
           \hline

             W51e  &                      [-4, 11] &  3.87$\pm$0.31 &   3.25$\pm$0.08 &           ... &   0.45$\pm$0.04 &  0.15$\pm$0.06 &       $<$0.44 & 2.95$\pm$1.15 &        $<$0.11  \\
             W51e  &                      [11, 16] &  1.36$\pm$0.10 &   1.10$\pm$0.02 &           ... &   0.13$\pm$0.01 &        $<$0.02 &       $<$0.14 &           ... &        $<$0.03  \\
             W51e  &                      [16, 21] &  0.99$\pm$0.10 &   0.84$\pm$0.02 &           ... &   0.06$\pm$0.01 &        $<$0.02 &       $<$0.14 &           ... &        $<$0.04  \\
             W51e  &                      [21, 33] &  2.00$\pm$0.23 &   1.84$\pm$0.05 &           ... &   0.13$\pm$0.03 &        $<$0.04 &       $<$0.35 &           ... &        $<$0.09  \\
             W51e  &                      [33, 42] &  0.99$\pm$0.17 &   0.96$\pm$0.03 &           ... &   0.15$\pm$0.02 &        $<$0.03 &       $<$0.26 &           ... &        $<$0.06  \\
             W51e  &     [42, 55]\tablenotemark{a} &  4.91$\pm$0.30 &   5.28$\pm$0.14 &           ... &   0.74$\pm$0.04 &            ... &           ... &           ... &        $<$0.09  \\
             W51e  &     [55, 62]\tablenotemark{a} &  1.79$\pm$0.14 &   1.78$\pm$0.04 &           ... &   0.30$\pm$0.02 &            ... &           ... &           ... &  0.17$\pm$0.05  \\
             W51e  &                      [62, 75] &  2.54$\pm$0.26 &   2.02$\pm$0.06 &           ... &   0.47$\pm$0.03 &            ... &           ... &           ... &  0.22$\pm$0.10  \\
           \hline

        AFGL 2591  &    [-30, -7]\tablenotemark{a} &            ... &             ... & 1.55$\pm$0.38 &   0.38$\pm$0.11 &            ... &           ... &           ... &        $<$1.02  \\
        AFGL 2591  &     [-7, 23]\tablenotemark{a} &            ... &             ... & 8.65$\pm$0.96 &   1.03$\pm$0.16 &            ... &           ... &           ... &        $<$1.66  \\
           \hline

            DR21C  &    [-16, -5]\tablenotemark{a} &  1.23$\pm$0.45 &   1.10$\pm$0.15 &           ... &   0.21$\pm$0.05 &        $<$0.14 &           ... &           ... &        $<$0.38  \\
            DR21C  &      [-5, 3]\tablenotemark{a} &  3.57$\pm$0.43 &   3.53$\pm$0.40 &           ... &   0.47$\pm$0.04 &        $<$0.11 &           ... &           ... &        $<$0.28  \\
            DR21C  &                       [3, 21] &  9.98$\pm$1.06 &   8.81$\pm$1.35 &           ... &   1.21$\pm$0.10 &  0.26$\pm$0.14 &           ... & 4.58$\pm$2.40 &        $<$0.64  \\
           \hline

         DR21(OH)  &    [-20, -5]\tablenotemark{a} &            ... &   1.58$\pm$0.06 &           ... &   0.38$\pm$0.04 &        $<$0.24 &       $<$0.00 &           ... &        $<$0.23  \\
         DR21(OH)  &      [-5, 3]\tablenotemark{a} &            ... &   4.50$\pm$0.18 &           ... &   0.63$\pm$0.03 &            ... &           ... &           ... &        $<$0.12  \\
         DR21(OH)  &                       [3, 25] &            ... &   9.36$\pm$0.60 &           ... &   1.31$\pm$0.07 &            ... &           ... &           ... &        $<$0.34  \\
           \hline

    NGC 7538 IRS1  &   [-65, -39]\tablenotemark{a} &            ... &   0.94$\pm$0.40 & 1.39$\pm$0.28 &   0.41$\pm$0.07 &            ... &           ... &           ... &            ...  \\
    NGC 7538 IRS1  &                    [-39, -31] &            ... &   0.42$\pm$0.13 & 0.49$\pm$0.09 &   0.05$\pm$0.02 &            ... &           ... &           ... &            ...  \\
    NGC 7538 IRS1  &                    [-31, -20] &            ... &   0.52$\pm$0.17 & 0.47$\pm$0.12 &         $<$0.03 &            ... &           ... &           ... &            ...  \\
    NGC 7538 IRS1  &                     [-17, -3] &            ... &   2.61$\pm$0.40 & 2.20$\pm$0.19 &   0.20$\pm$0.04 &            ... &           ... &           ... &            ...  \\
    NGC 7538 IRS1  &                      [-3, 18] &            ... &   2.88$\pm$0.49 & 2.38$\pm$0.26 &   0.27$\pm$0.06 &            ... &           ... &           ... &            ...  \\
           \hline

          W3 IRS5  &   [-55, -35]\tablenotemark{a} &            ... &   0.63$\pm$0.21 & 0.79$\pm$0.13 &   0.15$\pm$0.06 &            ... &           ... &           ... &            ...  \\
          W3 IRS5  &                     [-28, -8] &            ... &   2.99$\pm$0.30 & 2.79$\pm$0.14 &   0.20$\pm$0.05 &            ... &           ... &           ... &            ...  \\
          W3 IRS5  &                      [-8, 10] &            ... &   4.30$\pm$0.45 & 3.63$\pm$0.16 &   0.39$\pm$0.06 &        $<$0.11 &           ... &           ... &            ...  \\
           \hline

           W3(OH)  &   [-51, -39]\tablenotemark{a} &  0.82$\pm$0.19 &   0.87$\pm$0.05 &           ... &   0.20$\pm$0.03 &            ... &           ... &           ... &        $<$0.23  \\
           W3(OH)  &                     [-25, -8] &  2.30$\pm$0.28 &   3.09$\pm$0.10 &           ... &   0.38$\pm$0.05 &            ... &           ... &           ... &        $<$0.34  \\
           W3(OH)  &                       [-8, 9] &  3.72$\pm$0.30 &   3.53$\pm$0.12 &           ... &   0.50$\pm$0.05 &        $<$0.17 &           ... &           ... &        $<$0.34  \\
           \hline

     G327.3$-$0.6  &   [-57, -40]\tablenotemark{a} &            ... &   2.71$\pm$0.10 &           ... &   0.74$\pm$0.04 &            ... &           ... &           ... &            ...  \\
     G327.3$-$0.6  &   [-40, -28]\tablenotemark{a} &            ... &   1.16$\pm$0.06 &           ... &   0.35$\pm$0.02 &            ... &           ... &           ... &            ...  \\
     G327.3$-$0.6  &                    [-28, -15] &            ... &   2.92$\pm$0.12 &           ... &   0.32$\pm$0.03 &            ... &           ... &           ... &            ...  \\
     G327.3$-$0.6  &                     [-15, -8] &            ... &   1.48$\pm$0.05 &           ... &   0.17$\pm$0.01 &            ... &           ... &           ... &            ...  \\
     G327.3$-$0.6  &                       [-8, 6] &            ... &   1.59$\pm$0.07 &           ... &   0.25$\pm$0.03 &            ... &           ... &           ... &            ...  \\
           \hline

       NGC 6334 I  &    [-17, -7]\tablenotemark{a} &            ... &             ... & 0.47$\pm$0.04 &   0.11$\pm$0.02 &            ... &           ... &           ... &            ...  \\
       NGC 6334 I  &      [-7, 1]\tablenotemark{a} &            ... &             ... & 1.83$\pm$0.05 &   0.26$\pm$0.02 &            ... &           ... &           ... &            ...  \\
       NGC 6334 I  &                       [1, 14] &            ... &             ... & 1.84$\pm$0.07 &   0.23$\pm$0.03 &            ... &           ... &           ... &            ...  \\
           \hline

    NGC 6334 I(N)  &      [-9, 1]\tablenotemark{a} &            ... &             ... & 1.68$\pm$0.05 &   0.28$\pm$0.02 &            ... &           ... &           ... &            ...  \\
    NGC 6334 I(N)  &                       [1, 12] &            ... &             ... & 1.88$\pm$0.06 &   0.20$\pm$0.02 &            ... &           ... &           ... &            ...  \\

\enddata
\tablecomments{Column densities in the indicated velocity intervals determined from individual transitions of OH$^+$, H$_2$O$^+$, and H$_3$O$^+$ are presented here.  Because the total OH$^+$ and H$_2$O$^+$ column densities for Sgr~B2(M) and Sgr~B2(N) are determined by simultaneously fitting all available transitions, we do not report individual column densities in those sight lines. Also shown are {\it ortho}-to-{\it para} ratios for H$_2$O$^+$ in cases where $p$-H$_2$O$^+$ is detected.  For Sgr~B2(M) {\it ortho}-to-{\it para} ratios are determined using the data from \citet{schilke2013}. Upper limits are given when absorption lines are not detected, and lower limits are given when the absorption features are saturated; both are reported at the $1\sigma$ level.}
\tablenotetext{a}{Denotes velocity range within 5~km~s$^{-1}$ of the background source systemic velocity.}
\end{deluxetable}
\clearpage
%\end{landscape}
\normalsize

%%%%%%%%%%%%%%%%%%%%%%%%%Average/Total column densities and inferred parameters%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
%\LongTables
%\begin{landscape}
\begin{deluxetable}{lccccccccc}
\tablewidth{8.5in}
\rotate
\tabletypesize{\scriptsize}
%\tablewidth{0pt}
\tablecaption{Total column densities and inferred results \label{tbl_results}} 
\tablehead{Source & $v_{\rm LSR}$ range & $N({\rm OH}^+)$ & $N({\rm H_2O^+})$ & $N({\rm OH}^+)/N({\rm H_2O^+})$ & $N({\rm H})$ & $R_{gal}$ & $d$ & $f_{\rm H_2}$ & $\zeta_{\rm H}$ \\
  & (km~s$^{-1}$) & ($10^{13}$ cm$^{-2}$) &  ($10^{13}$ cm$^{-2}$) &  & ($10^{21}$ cm$^{-2}$) & (kpc) & (kpc) &  &  ($10^{-16}$~s$^{-1}$)
}
 %last update Nov 20 2014
\startdata
  M$-$0.13$-$0.08  &                    [-210, -159] &         $>$7.88 &  3.20$\pm$1.83 &      $\geq$2.46 &        $<$0.84 &          0.0 &           8.3 &        $<$0.121 &                               $>$33.13     \\
  M$-$0.13$-$0.08  &                    [-159, -133] &        $>$16.88 & 16.78$\pm$6.59 &      $\geq$1.01 &  2.29$\pm$0.43 &          0.0 &           8.3 &        $<$0.595 &                              $>$114.09     \\
  M$-$0.13$-$0.08  &                     [-133, -92] &        $>$23.95 & 16.38$\pm$4.70 &      $\geq$1.46 &  1.18$\pm$0.68 &          0.0 &           8.3 &        $<$0.267 &                              $>$147.29     \\
  M$-$0.13$-$0.08  &                      [-92, -50] &        $>$22.49 &  5.55$\pm$1.86 &      $\geq$4.05 &        $>$5.66 &          0.0 &           8.3 &        $<$0.065 &                                    ...     \\
  M$-$0.13$-$0.08  &                      [-50, -39] &   5.11$\pm$1.42 &  0.68$\pm$0.38 &   7.51$\pm$4.73 &  1.91$\pm$0.18 &          3.1 &           5.2 & 0.032$\pm$0.022 &                          3.47$\pm$1.81     \\
  M$-$0.13$-$0.08  &                      [-39, -14] &        $>$10.79 &  2.82$\pm$1.06 &      $\geq$3.83 &  3.24$\pm$0.41 &          4.5 &           3.8 &        $<$0.069 &                                $>$7.46     \\
  M$-$0.13$-$0.08  &      [-14, 21]\tablenotemark{a} &  20.77$\pm$6.20 &  6.23$\pm$1.85 &   3.33$\pm$1.40 &       $>$25.76 &          0.0 &           8.3 & 0.082$\pm$0.043 &                                $<$2.06     \\
  M$-$0.13$-$0.08  &       [21, 33]\tablenotemark{a} &   1.96$\pm$0.55 &  0.60$\pm$0.40 &   3.26$\pm$2.37 &        $>$4.87 &          0.0 &           8.3 & 0.084$\pm$0.076 &                                $<$1.05     \\
           \hline

  M$-$0.02$-$0.07  &                    [-215, -151] &  19.84$\pm$3.85 &  2.63$\pm$1.43 &   7.54$\pm$4.35 &            ... &          0.0 &           8.3 & 0.032$\pm$0.020 &                                    ...     \\
  M$-$0.02$-$0.07  &                    [-151, -121] &        $>$24.32 & 10.85$\pm$2.19 &      $\geq$2.24 &  0.68$\pm$0.13 &          0.0 &           8.3 &        $<$0.138 &                              $>$142.40     \\
  M$-$0.02$-$0.07  &                     [-121, -85] &        $>$25.00 &  6.38$\pm$1.31 &      $\geq$3.92 &  0.30$\pm$0.15 &          0.0 &           8.3 &        $<$0.067 &                              $>$182.82     \\
  M$-$0.02$-$0.07  &                      [-85, -61] &  14.79$\pm$2.45 &  1.96$\pm$0.61 &   7.54$\pm$2.66 &  0.40$\pm$0.10 &          0.0 &           8.3 & 0.032$\pm$0.012 &                        47.80$\pm$18.60     \\
  M$-$0.02$-$0.07  &                      [-61, -47] &         $>$8.14 &  1.43$\pm$0.39 &      $\geq$5.69 &  3.19$\pm$0.06 &          3.1 &           5.2 &        $<$0.044 &                                $>$4.06     \\
  M$-$0.02$-$0.07  &                      [-47, -37] &   3.96$\pm$0.50 &  0.39$\pm$0.22 &  10.07$\pm$5.83 &  0.67$\pm$0.04 &          4.5 &           3.8 & 0.023$\pm$0.015 &                          6.35$\pm$2.33     \\
  M$-$0.02$-$0.07  &                      [-37, -23] &   7.18$\pm$1.10 &  1.41$\pm$0.38 &   5.09$\pm$1.59 &  1.72$\pm$0.06 &          4.5 &           3.8 & 0.050$\pm$0.018 &                          7.28$\pm$2.19     \\
  M$-$0.02$-$0.07  &                      [-23, -13] &   6.16$\pm$0.98 &  1.09$\pm$0.29 &   5.67$\pm$1.74 &  1.99$\pm$0.04 &          4.5 &           3.8 & 0.044$\pm$0.015 &                          4.95$\pm$1.43     \\
  M$-$0.02$-$0.07  &                       [-13, 20] &  19.08$\pm$3.13 &  3.51$\pm$0.93 &   5.43$\pm$1.69 &       $>$18.23 &          0.0 &           8.3 & 0.046$\pm$0.016 &                                $<$1.73     \\
  M$-$0.02$-$0.07  &       [20, 75]\tablenotemark{a} &  14.21$\pm$1.92 &  7.22$\pm$1.73 &   1.97$\pm$0.54 & 18.75$\pm$0.24 &          0.0 &           8.3 & 0.166$\pm$0.067 &                          3.54$\pm$1.37     \\
           \hline

        Sgr B2(M)  &                     [-130, -57] & 78.74$\pm$15.75 & 21.33$\pm$4.27 &   3.69$\pm$1.04 &  1.18$\pm$0.39 &          0.1 &           8.3 & 0.072$\pm$0.025 &                       154.25$\pm$72.89     \\
        Sgr B2(M)  &                      [-57, -33] &  34.83$\pm$6.97 &  7.63$\pm$1.19 &   4.57$\pm$1.16 &  1.25$\pm$0.51 &          3.1 &           5.2 & 0.056$\pm$0.017 &                        53.10$\pm$26.87     \\
        Sgr B2(M)  &                       [-33, -2] & 60.33$\pm$12.07 & 14.59$\pm$2.29 &   4.13$\pm$1.05 &  5.89$\pm$1.04 &          4.5 &           3.8 & 0.063$\pm$0.019 &                         21.35$\pm$7.52     \\
        Sgr B2(M)  &                        [-2, 40] &  34.99$\pm$7.00 & 11.22$\pm$1.76 &   3.12$\pm$0.79 &            ... &          0.1 &           8.3 & 0.089$\pm$0.028 &                                    ...     \\
        Sgr B2(M)  &      [40, 100]\tablenotemark{a} &  17.60$\pm$3.52 & 13.01$\pm$2.60 &   1.35$\pm$0.38 &        $>$4.56 &          0.1 &           8.3 & 0.307$\pm$0.164 &                               $<$31.88     \\
           \hline

        Sgr B2(N)  &                     [-130, -60] & 75.34$\pm$15.07 & 22.19$\pm$4.44 &   3.39$\pm$0.96 &  1.03$\pm$0.34 &          0.1 &           8.3 & 0.080$\pm$0.028 &                       183.18$\pm$87.45     \\
        Sgr B2(N)  &                      [-60, -31] & 54.59$\pm$10.92 & 12.71$\pm$2.54 &   4.29$\pm$1.21 &  1.48$\pm$0.58 &          3.1 &           5.2 & 0.060$\pm$0.020 &                        74.09$\pm$37.62     \\
        Sgr B2(N)  &                       [-31, -7] &  44.94$\pm$8.99 & 10.64$\pm$2.13 &   4.22$\pm$1.19 &  3.99$\pm$0.62 &          4.5 &           3.8 & 0.062$\pm$0.021 &                         23.01$\pm$8.25     \\
        Sgr B2(N)  &                        [-7, 36] &  37.59$\pm$7.52 & 12.56$\pm$2.51 &   2.99$\pm$0.85 &            ... &          0.1 &           8.3 & 0.094$\pm$0.034 &                                    ...     \\
        Sgr B2(N)  &      [36, 100]\tablenotemark{a} &  22.83$\pm$4.57 & 17.41$\pm$3.48 &   1.31$\pm$0.37 &        $>$4.36 &          0.1 &           8.3 & 0.326$\pm$0.179 &                               $<$45.71     \\
           \hline

             W28A  &       [-3, 11]\tablenotemark{a} &   2.19$\pm$0.10 &  0.55$\pm$0.05 &   3.96$\pm$0.39 &        $>$9.49 &          7.1 &           1.3 & 0.066$\pm$0.008 &                                $<$0.50     \\
             W28A  &       [11, 18]\tablenotemark{a} &   1.27$\pm$0.06 &  0.43$\pm$0.03 &   2.97$\pm$0.25 &  1.82$\pm$0.30 &          7.1 &           1.3 & 0.095$\pm$0.010 &                          2.01$\pm$0.39     \\
             W28A  &                        [18, 28] &   0.73$\pm$0.05 &        $<$0.03 &     $\geq$20.94 &  3.17$\pm$0.43 &          7.1 &           1.3 &        $<$0.011 &     $0.11\leq \zeta_{\rm H} \leq 0.18$     \\
           \hline

             W31C  &      [-20, -1]\tablenotemark{a} &   0.72$\pm$0.09 &        $<$0.13 &      $\geq$5.45 &        $>$3.53 &          3.6 &           5.0 &        $<$0.046 &                                $<$0.34     \\
             W31C  &       [-1, 12]\tablenotemark{a} &   8.53$\pm$0.38 &  1.52$\pm$0.14 &   5.63$\pm$0.57 &        $>$2.12 &          8.1 &           0.2 & 0.044$\pm$0.005 &                                $<$6.46     \\
             W31C  &                        [12, 24] &   7.81$\pm$0.31 &  1.99$\pm$0.15 &   3.93$\pm$0.34 &  4.95$\pm$1.04 &          4.0 &           4.5 & 0.067$\pm$0.007 &                          3.44$\pm$0.79     \\
             W31C  &                        [24, 36] &   9.97$\pm$0.46 &  2.11$\pm$0.15 &   4.73$\pm$0.41 &        $>$2.81 &          4.9 &           3.6 & 0.054$\pm$0.005 &                                $<$6.57     \\
             W31C  &                        [36, 43] &   8.37$\pm$0.36 &  1.91$\pm$0.11 &   4.39$\pm$0.31 &        $>$1.91 &          4.2 &           4.3 & 0.059$\pm$0.005 &                                $<$8.65     \\
             W31C  &                        [43, 60] &   2.37$\pm$0.14 &  0.71$\pm$0.14 &   3.31$\pm$0.68 &  1.84$\pm$0.29 &          3.9 &           4.7 & 0.083$\pm$0.021 &                          3.31$\pm$0.88     \\
           \hline

             W33A  &                        [-4, 18] &   0.85$\pm$0.14 &  0.27$\pm$0.07 &   3.18$\pm$1.03 &        $>$3.19 &          7.8 &           0.6 & 0.087$\pm$0.035 &                                $<$0.72     \\
             W33A  &                        [18, 25] &   0.60$\pm$0.06 &  0.19$\pm$0.02 &   3.16$\pm$0.51 &        $>$0.60 &          6.0 &           2.4 & 0.087$\pm$0.018 &                                $<$2.71     \\
             W33A  &       [25, 36]\tablenotemark{a} &   1.99$\pm$0.12 &  0.56$\pm$0.04 &   3.59$\pm$0.35 &        $>$1.61 &          6.0 &           2.4 & 0.075$\pm$0.009 &                                $<$2.94     \\
             W33A  &       [36, 50]\tablenotemark{a} &   1.44$\pm$0.12 &  0.44$\pm$0.05 &   3.25$\pm$0.46 &        $>$1.56 &          6.0 &           2.4 & 0.085$\pm$0.015 &                                $<$2.42     \\
           \hline

  G029.96$-$00.02  &                        [-10, 6] &   1.57$\pm$0.10 &  0.23$\pm$0.09 &   6.97$\pm$2.74 &  1.40$\pm$0.23 &          8.3 &           0.1 & 0.035$\pm$0.015 &                          1.54$\pm$0.51     \\
  G029.96$-$00.02  &                         [6, 17] &   2.25$\pm$0.10 &  0.59$\pm$0.07 &   3.83$\pm$0.48 &  3.45$\pm$0.16 &          7.7 &           0.7 & 0.069$\pm$0.010 &                          1.46$\pm$0.19     \\
  G029.96$-$00.02  &                        [17, 28] &   1.21$\pm$0.07 &  0.16$\pm$0.06 &   7.59$\pm$2.90 &  1.42$\pm$0.16 &          7.1 &           1.5 & 0.032$\pm$0.013 &                          1.10$\pm$0.32     \\
  G029.96$-$00.02  &                        [28, 38] &   0.24$\pm$0.05 &        $<$0.05 &      $\geq$4.59 &  0.17$\pm$0.15 &          6.6 &           2.2 &        $<$0.056 &     $0.68\leq \zeta_{\rm H} \leq 2.67$     \\
  G029.96$-$00.02  &                        [38, 45] &   0.53$\pm$0.04 &  0.05$\pm$0.04 &   9.85$\pm$6.88 &  0.23$\pm$0.10 &          6.2 &           2.7 & 0.024$\pm$0.018 &                          2.49$\pm$1.51     \\
  G029.96$-$00.02  &                        [45, 50] &   0.69$\pm$0.04 &  0.06$\pm$0.03 &  12.09$\pm$5.72 &  0.65$\pm$0.07 &          5.9 &           3.0 & 0.019$\pm$0.010 &                          1.04$\pm$0.29     \\
  G029.96$-$00.02  &                        [50, 56] &   0.99$\pm$0.05 &  0.12$\pm$0.03 &   8.22$\pm$2.32 &  2.81$\pm$0.09 &          5.8 &           3.2 & 0.029$\pm$0.009 &                          0.43$\pm$0.08     \\
  G029.96$-$00.02  &                        [56, 65] &   2.57$\pm$0.10 &  0.23$\pm$0.05 &  11.37$\pm$2.61 &  1.62$\pm$0.13 &          5.5 &           3.7 & 0.021$\pm$0.005 &                          1.59$\pm$0.25     \\
  G029.96$-$00.02  &                        [65, 73] &   3.74$\pm$0.16 &  0.68$\pm$0.06 &   5.53$\pm$0.52 &  2.32$\pm$0.12 &          5.2 &           4.1 & 0.045$\pm$0.005 &                          2.63$\pm$0.26     \\
  G029.96$-$00.02  &                        [73, 79] &   2.11$\pm$0.08 &  0.40$\pm$0.04 &   5.27$\pm$0.56 &  1.69$\pm$0.09 &          5.0 &           4.4 & 0.048$\pm$0.006 &                          2.11$\pm$0.23     \\
  G029.96$-$00.02  &                        [79, 88] &   1.26$\pm$0.06 &  0.09$\pm$0.05 &  13.68$\pm$7.21 &  2.58$\pm$0.13 &          4.8 &           4.8 & 0.017$\pm$0.009 &                          0.45$\pm$0.12     \\
  G029.96$-$00.02  &       [88, 95]\tablenotemark{a} &   0.86$\pm$0.05 &  0.06$\pm$0.04 &  14.98$\pm$9.75 &  1.84$\pm$0.10 &          4.6 &           5.3 & 0.015$\pm$0.010 &                          0.41$\pm$0.13     \\
  G029.96$-$00.02  &      [95, 113]\tablenotemark{a} &   2.40$\pm$0.13 &  0.52$\pm$0.10 &   4.59$\pm$0.94 &  6.02$\pm$0.26 &          4.6 &           5.3 & 0.056$\pm$0.013 &                          0.76$\pm$0.14     \\
           \hline

     G034.3+00.15  &                        [-12, 7] &   2.51$\pm$0.13 &  0.26$\pm$0.03 &   9.57$\pm$1.18 &  1.34$\pm$0.18 &          8.2 &           0.2 & 0.025$\pm$0.003 &                          2.08$\pm$0.33     \\
     G034.3+00.15  &                         [7, 18] &   2.95$\pm$0.11 &  0.55$\pm$0.02 &   5.35$\pm$0.28 &  2.05$\pm$0.16 &          7.6 &           0.9 & 0.047$\pm$0.003 &                          2.41$\pm$0.23     \\
     G034.3+00.15  &                        [18, 36] &   2.69$\pm$0.12 &  0.31$\pm$0.03 &   8.67$\pm$0.88 &        $>$3.64 &          6.9 &           1.8 & 0.028$\pm$0.003 &                                $<$0.87     \\
     G034.3+00.15  &                        [36, 44] &   1.71$\pm$0.07 &  0.21$\pm$0.01 &   8.22$\pm$0.60 &  2.44$\pm$0.21 &          6.4 &           2.5 & 0.029$\pm$0.002 &                          0.86$\pm$0.09     \\
     G034.3+00.15  &                        [44, 52] &   3.67$\pm$0.13 &  0.84$\pm$0.07 &   4.38$\pm$0.39 &  3.62$\pm$0.36 &          6.1 &           3.0 & 0.059$\pm$0.006 &                          2.00$\pm$0.26     \\
     G034.3+00.15  &       [52, 70]\tablenotemark{a} &   4.17$\pm$0.18 &  1.22$\pm$0.03 &   3.41$\pm$0.17 &        $>$5.32 &          5.9 &           3.4 & 0.080$\pm$0.005 &                                $<$1.96     \\
           \hline

             W49N  &                        [-10, 1] &   0.60$\pm$0.04 &        $<$0.08 &      $\geq$7.76 &  1.07$\pm$0.21 &          7.6 &          11.1 &        $<$0.031 &     $0.27\leq \zeta_{\rm H} \leq 0.71$     \\
             W49N  &        [1, 10]\tablenotemark{a} &   3.32$\pm$0.10 &  0.63$\pm$0.08 &   5.23$\pm$0.69 &  4.44$\pm$0.59 &          7.6 &          11.1 & 0.048$\pm$0.007 &                          1.27$\pm$0.22     \\
             W49N  &       [10, 17]\tablenotemark{a} &   3.08$\pm$0.08 &  1.07$\pm$0.08 &   2.88$\pm$0.24 &  3.58$\pm$0.44 &          7.7 &    0.9 (11.1) & 0.098$\pm$0.010 &                          2.55$\pm$0.39     \\
             W49N  &                        [17, 25] &   7.45$\pm$0.20 &  0.78$\pm$0.08 &   9.57$\pm$1.01 &  2.34$\pm$0.28 &          7.4 &    1.3 (10.8) & 0.025$\pm$0.003 &                          3.54$\pm$0.49     \\
             W49N  &                        [25, 43] &  24.40$\pm$0.65 &  4.64$\pm$0.34 &   5.25$\pm$0.41 &  5.58$\pm$0.55 &          6.9 &    2.1 (10.0) & 0.048$\pm$0.004 &                          7.42$\pm$0.89     \\
             W49N  &                        [43, 51] &   5.23$\pm$0.15 &  0.70$\pm$0.08 &   7.48$\pm$0.84 &  1.67$\pm$0.17 &          6.5 &     2.9 (9.3) & 0.032$\pm$0.004 &                          4.09$\pm$0.53     \\
             W49N  &                        [51, 66] &  11.59$\pm$0.33 &  1.66$\pm$0.15 &   6.99$\pm$0.68 &  6.15$\pm$0.77 &          6.1 &     4.0 (8.2) & 0.035$\pm$0.004 &                          2.57$\pm$0.38     \\
             W49N  &                        [66, 80] &   6.01$\pm$0.25 &  0.76$\pm$0.12 &   7.90$\pm$1.28 &  2.89$\pm$0.37 &          5.9 &     4.7 (7.5) & 0.030$\pm$0.005 &                          2.61$\pm$0.45     \\
           \hline

             W51e  &                        [-4, 11] &   3.25$\pm$0.08 &  0.61$\pm$0.07 &   5.36$\pm$0.63 &  1.94$\pm$0.31 &          8.1 &           0.5 & 0.047$\pm$0.006 &                          2.79$\pm$0.52     \\
             W51e  &                        [11, 16] &   1.10$\pm$0.02 &  0.18$\pm$0.02 &   6.16$\pm$0.58 &  0.84$\pm$0.10 &          7.8 &           0.9 & 0.040$\pm$0.004 &                          1.96$\pm$0.28     \\
             W51e  &                        [16, 21] &   0.84$\pm$0.02 &  0.08$\pm$0.02 &  10.42$\pm$1.98 &  0.88$\pm$0.09 &          7.6 &           1.3 & 0.023$\pm$0.005 &                          1.02$\pm$0.16     \\
             W51e  &                        [21, 33] &   1.85$\pm$0.05 &  0.18$\pm$0.04 &  10.25$\pm$2.10 &  1.42$\pm$0.19 &          7.4 &           1.6 & 0.023$\pm$0.005 &                          1.39$\pm$0.25     \\
             W51e  &                        [33, 42] &   0.96$\pm$0.03 &  0.20$\pm$0.03 &   4.80$\pm$0.69 &  0.84$\pm$0.12 &          6.9 &           2.7 & 0.053$\pm$0.009 &                          2.09$\pm$0.41     \\
             W51e  &       [42, 55]\tablenotemark{a} &   5.28$\pm$0.14 &  0.99$\pm$0.05 &   5.32$\pm$0.30 &  4.43$\pm$0.67 &          6.6 &           3.7 & 0.047$\pm$0.003 &                          2.00$\pm$0.32     \\
             W51e  &       [55, 62]\tablenotemark{a} &   1.78$\pm$0.04 &  0.40$\pm$0.02 &   4.48$\pm$0.29 &  3.25$\pm$0.52 &          6.3 &           5.4 & 0.057$\pm$0.004 &                          1.06$\pm$0.18     \\
             W51e  &                        [62, 75] &   2.04$\pm$0.05 &  0.63$\pm$0.05 &   3.24$\pm$0.25 &        $>$1.54 &          6.3 &           5.4 & 0.085$\pm$0.008 &                                $<$3.49     \\
           \hline

        AFGL 2591  &      [-30, -7]\tablenotemark{a} &   1.55$\pm$0.38 &  0.50$\pm$0.14 &   3.09$\pm$1.16 &  2.37$\pm$0.03 &          8.4 &           3.3 & 0.090$\pm$0.042 &                          1.81$\pm$0.83     \\
        AFGL 2591  &       [-7, 23]\tablenotemark{a} &   8.65$\pm$0.96 &  1.37$\pm$0.21 &   6.32$\pm$1.19 &  4.73$\pm$0.04 &          8.4 &           3.3 & 0.039$\pm$0.008 &                          2.69$\pm$0.48     \\
           \hline

            DR21C  &      [-16, -5]\tablenotemark{a} &   1.11$\pm$0.14 &  0.28$\pm$0.06 &   3.95$\pm$1.02 &  2.51$\pm$0.20 &          8.3 &           1.5 & 0.067$\pm$0.021 &                          0.96$\pm$0.27     \\
            DR21C  &        [-5, 3]\tablenotemark{a} &   3.55$\pm$0.29 &  0.62$\pm$0.05 &   5.68$\pm$0.69 &        $>$4.60 &          8.3 &           1.5 & 0.044$\pm$0.006 &                                $<$1.23     \\
            DR21C  &                         [3, 21] &   9.53$\pm$0.83 &  1.47$\pm$0.17 &   6.47$\pm$0.93 &        $>$7.58 &          8.3 &           1.2 & 0.038$\pm$0.006 &                                $<$1.82     \\
           \hline

         DR21(OH)  &      [-20, -5]\tablenotemark{a} &   1.58$\pm$0.06 &  0.51$\pm$0.05 &   3.11$\pm$0.35 &  2.78$\pm$0.24 &          8.3 &           1.5 & 0.089$\pm$0.012 &                          1.56$\pm$0.23     \\
         DR21(OH)  &        [-5, 3]\tablenotemark{a} &   4.50$\pm$0.18 &  0.85$\pm$0.04 &   5.32$\pm$0.31 &        $>$4.60 &          8.3 &           1.5 & 0.047$\pm$0.003 &                                $<$1.64     \\
         DR21(OH)  &                         [3, 25] &   9.36$\pm$0.60 &  1.75$\pm$0.09 &   5.35$\pm$0.45 &        $>$7.59 &          8.3 &           1.2 & 0.047$\pm$0.004 &                                $<$2.06     \\
           \hline

    NGC 7538 IRS1  &     [-65, -39]\tablenotemark{a} &   1.24$\pm$0.23 &  0.55$\pm$0.09 &   2.27$\pm$0.57 &            ... &          9.6 &           2.7 & 0.135$\pm$0.047 &                                    ...     \\
    NGC 7538 IRS1  &                      [-39, -31] &   0.46$\pm$0.07 &  0.07$\pm$0.03 &   6.68$\pm$2.79 &            ... &          9.6 &           2.7 & 0.037$\pm$0.017 &                                    ...     \\
    NGC 7538 IRS1  &                      [-31, -20] &   0.49$\pm$0.10 &        $<$0.04 &     $\geq$13.39 &            ... &          9.5 &           2.4 &        $<$0.017 &                                    ...     \\
    NGC 7538 IRS1  &                       [-17, -3] &   2.28$\pm$0.17 &  0.27$\pm$0.05 &   8.43$\pm$1.68 &  2.96$\pm$0.03 &          8.6 &           0.7 & 0.028$\pm$0.006 &                          0.93$\pm$0.14     \\
    NGC 7538 IRS1  &                        [-3, 18] &   2.50$\pm$0.23 &  0.37$\pm$0.07 &   6.81$\pm$1.51 &  1.99$\pm$0.05 &          8.4 &           0.1 & 0.036$\pm$0.009 &                          1.75$\pm$0.32     \\
           \hline

          W3 IRS5  &     [-55, -35]\tablenotemark{a} &   0.74$\pm$0.11 &  0.20$\pm$0.08 &   3.67$\pm$1.49 &        $>$2.60 &          9.7 &           1.8 & 0.073$\pm$0.036 &                                $<$0.67     \\
          W3 IRS5  &                       [-28, -8] &   2.83$\pm$0.13 &  0.26$\pm$0.07 &  10.75$\pm$2.76 &  1.20$\pm$0.26 &          9.4 &           1.5 & 0.022$\pm$0.006 &                          2.44$\pm$0.65     \\
          W3 IRS5  &                        [-8, 10] &   3.71$\pm$0.15 &  0.51$\pm$0.07 &   7.21$\pm$1.08 &  0.97$\pm$0.21 &          8.8 &           0.7 & 0.034$\pm$0.006 &                          5.11$\pm$1.25     \\
           \hline

           W3(OH)  &     [-51, -39]\tablenotemark{a} &   0.87$\pm$0.05 &  0.26$\pm$0.04 &   3.27$\pm$0.55 &  1.30$\pm$0.02 &          9.9 &           2.0 & 0.084$\pm$0.017 &                          1.73$\pm$0.31     \\
           W3(OH)  &                       [-25, -8] &   3.09$\pm$0.10 &  0.50$\pm$0.06 &   6.14$\pm$0.76 &  1.39$\pm$0.03 &          9.4 &           1.5 & 0.040$\pm$0.006 &                          3.34$\pm$0.34     \\
           W3(OH)  &                         [-8, 9] &   3.56$\pm$0.11 &  0.66$\pm$0.06 &   5.39$\pm$0.54 &  0.95$\pm$0.03 &          8.8 &           0.7 & 0.047$\pm$0.005 &                          6.20$\pm$0.56     \\
           \hline

     G327.3$-$0.6  &     [-57, -40]\tablenotemark{a} &   2.71$\pm$0.10 &  0.99$\pm$0.05 &   2.73$\pm$0.17 &        $>$9.02 &          5.8 &           3.3 & 0.105$\pm$0.009 &                                $<$0.94     \\
     G327.3$-$0.6  &     [-40, -28]\tablenotemark{a} &   1.16$\pm$0.06 &  0.46$\pm$0.03 &   2.52$\pm$0.22 &  1.55$\pm$0.03 &          6.5 &           2.4 & 0.117$\pm$0.014 &                          2.58$\pm$0.29     \\
     G327.3$-$0.6  &                      [-28, -15] &   2.92$\pm$0.12 &  0.43$\pm$0.03 &   6.75$\pm$0.60 &  0.90$\pm$0.04 &          7.4 &           1.2 & 0.036$\pm$0.004 &                          4.54$\pm$0.39     \\
     G327.3$-$0.6  &                       [-15, -8] &   1.48$\pm$0.05 &  0.23$\pm$0.02 &   6.39$\pm$0.56 &  0.97$\pm$0.02 &          7.6 &           0.9 & 0.038$\pm$0.004 &                          2.23$\pm$0.17     \\
     G327.3$-$0.6  &                         [-8, 6] &   1.59$\pm$0.07 &  0.33$\pm$0.04 &   4.79$\pm$0.56 &  2.90$\pm$0.04 &          8.2 &           0.2 & 0.053$\pm$0.007 &                          1.00$\pm$0.11     \\
           \hline

       NGC 6334 I  &      [-17, -7]\tablenotemark{a} &   0.47$\pm$0.04 &  0.15$\pm$0.03 &   3.22$\pm$0.63 &        $>$6.49 &          7.0 &           1.4 & 0.086$\pm$0.021 &                                $<$0.19     \\
       NGC 6334 I  &        [-7, 1]\tablenotemark{a} &   1.83$\pm$0.05 &  0.34$\pm$0.02 &   5.33$\pm$0.37 &        $>$7.66 &          7.0 &           1.4 & 0.047$\pm$0.004 &                                $<$0.40     \\
       NGC 6334 I  &                         [1, 14] &   1.84$\pm$0.07 &  0.31$\pm$0.03 &   5.96$\pm$0.69 &  3.94$\pm$0.09 &          7.0 &           1.4 & 0.042$\pm$0.005 &                          0.72$\pm$0.07     \\
           \hline

    NGC 6334 I(N)  &        [-9, 1]\tablenotemark{a} &   1.68$\pm$0.05 &  0.38$\pm$0.03 &   4.48$\pm$0.36 &        $>$8.77 &          7.0 &           1.4 & 0.058$\pm$0.005 &                                $<$0.37     \\
    NGC 6334 I(N)  &                         [1, 12] &   1.88$\pm$0.06 &  0.27$\pm$0.03 &   7.00$\pm$0.81 &  4.42$\pm$0.06 &          7.0 &           1.4 & 0.035$\pm$0.004 &                          0.58$\pm$0.05     \\

\enddata
\tablecomments{References for $N({\rm H})$ are as follows: Winkel et al. 2015 (in prep.)--Sgr~B2(M), Sgr~B2(N), W31C, W33A, G034.3+00.15, W49N, W51e, DR21C, DR21(OH); extracted from the Canadian Galactic Plane Survey \citep[CGPS;][]{taylor2003} data (Winkel, private communication)--AFGL~2591, W3~IRS5, W3(OH); extracted from H~\textsc{i} spectra in \citet{fish2003}--W28A, G029.96$-$00.02, NGC~6334~I, NGC~6334~I(N); extracted from H~\textsc{i} data cube in \citet{lang2010}--M$-$0.02$-$0.07; extracted from H~\textsc{i} optical depth in position 7 of \citet{dwarakanath2004}--M$-$0.13$-$0.08; extracted from H~\textsc{i} spectrum toward G111.61+0.37 in \citet{lebron2001}--NGC~7538~IRS1; extracted from H~\textsc{i} spectum in \citet{urquhart2012}--G327.30$-$00.60. Galactocentric radius and distance are from the kinematic analysis unless otherwise noted in Section \ref{subsec_kind}. Ionization rates are calculated using a scaling factor of $\epsilon=0.07$ \citep{indriolo2012w51}.}
\tablenotetext{a}{Denotes velocity range within 5~km~s$^{-1}$ of the background source systemic velocity.}
\end{deluxetable}
\clearpage
%\end{landscape}
\normalsize

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Appendix Obs IDs%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\appendix
\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
%\special{papersize=11in,8.5in}
%\LongTables
\clearpage
%\begin{landscape}
\begin{deluxetable}{lll}
\tablewidth{8.5in}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Observation IDs \label{tbl_obsids}}
\tablehead{ \colhead{Source} & \colhead{Transition} & \colhead{Obs IDs}
}
\startdata
M$-$0.13$-$0.08 & OH$^+$ 971~GHz\tablenotemark{a} & 1342228618, 1342228619 \\
M$-$0.13$-$0.08 & H$_2$O$^+$ 1115~GHz & 1342228615, 1342228616 \\
M$-$0.02$-$0.07 & H$_2$O$^+$ 607~GHz & 1342206354, 1342206355, 1342206356 \\
M$-$0.02$-$0.07 & H$_2$O$^+$ 631~GHz & 1342206351, 1342206352, 1342206353 \\
M$-$0.02$-$0.07 & OH$^+$ 971~GHz\tablenotemark{a} & 1342214428, 1342214429, 1342214430 \\
M$-$0.02$-$0.07 & H$_3$O$^+$ 984~GHz & 1342253697 \\
M$-$0.02$-$0.07 & H$_2$O$^+$ 1115~GHz & 1342205882, 1342205883, 1342205884 \\
M$-$0.02$-$0.07 & H$_3$O$^+$ 1655~GHz & 1342216667, 1342216668, 1342216669, 1342216670, 1342216671, 1342216672 \\
Sgr B2(M) & OH$^+$ 909~GHz & 1342206455 \\
Sgr B2(M) & OH$^+$ 971~GHz\tablenotemark{a,b} & 1342218200 \\
Sgr B2(M) & H$_2$O$^+$ 1115~GHz\tablenotemark{c} & 1342204739 \\
Sgr B2(N) & OH$^+$ 909~GHz & 1342204829 \\
Sgr B2(N) & OH$^+$ 971~GHz\tablenotemark{a,b} & 1342218198 \\
Sgr B2(N) & H$_2$O$^+$ 1115~GHz\tablenotemark{c} & 1342205855 \\
W28A & H$_2$O$^+$ 607~GHz & 1342216832, 1342216833, 1342216834 \\
W28A & OH$^+$ 971~GHz\tablenotemark{a} & 1342218204, 1342218205, 1342218206 \\
W28A & H$_2$O$^+$ 1115~GHz & 1342229888, 1342229889, 1342229890, 1342229891 \\
W28A & H$_3$O$^+$ 1655~GHz & 1342216681, 1342216682, 1342216683, 1342216684, 1342216685, 1342216686 \\
W31C & H$_2$O$^+$ 607~GHz & 1342191575, 1342191576, 1342191577, 1342230391, 1342230392, 1342230393 \\
W31C & H$_2$O$^+$ 631~GHz & 1342191572, 1342191573, 1342191574 \\
W31C & OH$^+$ 909~GHz & 1342229777, 1342229778, 1342229779 \\
W31C & OH$^+$ 971~GHz\tablenotemark{a} & 1342191630, 1342191631, 1342191632, 1342191633, 1342191634, 1342191635 \\
W31C & H$_2$O$^+$ 1115~GHz & 1342191639, 1342191640, 1342191694, 1342191695, 1342191696 \\
W31C & H$_3$O$^+$ 1655~GHz & 1342191788, 1342191789, 1342191790, 1342192577, 1342192578, 1342192579 \\
W33A & H$_2$O$^+$ 607~GHz & 1342208052, 1342208053, 1342208054 \\
W33A & H$_2$O$^+$ 631~GHz & 1342208058, 1342208059, 1342208060 \\
W33A & OH$^+$ 971~GHz\tablenotemark{a} & 1342215903, 1342215904, 1342215905 \\
W33A & H$_2$O$^+$ 1115~GHz & 1342191638, 1342208086, 1342215869, 1342215870, 1342215871 \\
W33A & H$_3$O$^+$ 1655~GHz & 1342208093, 1342208094, 1342208095, 1342208103, 1342208104, 1342208105 \\ 
G029.96$-$00.02 & H$_2$O$^+$ 607~GHz & 1342268573, 1342268574, 1342268575 \\
G029.96$-$00.02 & OH$^+$ 909~GHz & 1342268594, 1342268595, 1342268596 \\
G029.96$-$00.02 & OH$^+$ 971~GHz\tablenotemark{a} & 1342268590, 1342268591, 1342268592 \\
G029.96$-$00.02 & H$_2$O$^+$ 1115~GHz & 1342191668, 1342191669, 1342229875, 1342229876 \\
G034.3+00.15 & H$_2$O$^+$ 607~GHz &  1342219278, 1342219279, 1342219280, 1342230372, 1342230373, 1342230374 \\
G034.3+00.15 & H$_2$O$^+$ 631~GHz & 1342219284, 1342219285, 1342219286 \\
G034.3+00.15 & OH$^+$ 909~GHz & 1342242871, 1342242872, 1342242873 \\
G034.3+00.15 & OH$^+$ 971~GHz\tablenotemark{a} & 1342215889, 1342215890, 1342215891 \\
G034.3+00.15 & H$_2$O$^+$ 1115~GHz & 1342191673, 1342191674, 1342215881, 1342215882, 1342215883, 1342229871, 1342229872 \\
G034.3+00.15 & H$_3$O$^+$ 1655~GHz & 1342215956, 1342215957, 1342215958, 1342215959, 1342215960, 1342215961 \\
W49N & H$_2$O$^+$ 607~GHz & 1342194520, 1342194521, 1342194522, 1342230378, 1342230379, 1342230380 \\
W49N & H$_2$O$^+$ 631~GHz & 1342194514, 1342194515, 1342194516 \\
W49N & OH$^+$ 909~GHz & 1342244378, 1342244379, 1342244380 \\
W49N & OH$^+$ 971~GHz\tablenotemark{a} & 1342195001, 1342195002, 1342195003, 1342195007, 1342195008, 1342195009 \\
W49N & H$_2$O$^+$ 1115~GHz & 1342194803, 1342195064, 1342195065, 1342195066 \\
W49N & H$_3$O$^+$ 1655~GHz & 1342207662, 1342207663, 1342207664, 1342207671, 1342207672, 1342207673 \\
W51e & H$_2$O$^+$ 607~GHz & 1342219272, 1342219273, 1342219274, 1342268576, 1342268577, 1342268578 \\
W51e & H$_2$O$^+$ 631~GHz & 1342219269, 1342219270, 1342219271 \\
W51e & OH$^+$ 909~GHz & 1342268597, 1342268598, 1342268599 \\
W51e & OH$^+$ 971~GHz\tablenotemark{a} & 1342207642, 1342207643, 1342207644, 1342268587, 1342268588, 1342268589 \\
W51e & H$_2$O$^+$ 1115~GHz & 1342194801, 1342194802, 1342207384, 1342207385, 1342207693, 1342207694, 1342207695, 1342268611, 1342268612, 1342268613 \\
W51e & H$_3$O$^+$ 1655~GHz & 1342207677, 1342207678, 1342207679, 1342207684, 1342207685, 1342207686 \\
AFGL 2591 & OH$^+$ 1033~GHz & 1342195021, 1342195022 \\
AFGL 2591 & H$_3$O$^+$ 984~GHz & 1342195019 \\
AFGL 2591 & H$_2$O$^+$ 1115~GHz & 1342194795, 1342196429, 1342196430, 1342197973 \\
DR21C & H$_2$O$^+$ 607~GHz & 1342232699 \\
DR21C & OH$^+$ 909~GHz & 1342231441 \\
DR21C & OH$^+$ 971~GHz\tablenotemark{a} & 1342257660 \\
DR21C & H$_2$O$^+$ 1115~GHz & 1342232818 \\
DR21(OH) & H$_2$O$^+$ 607~GHz & 1342199161, 1342199162, 1342199163 \\
DR21(OH) & H$_2$O$^+$ 631~GHz & 1342199155, 1342199156, 1342199157 \\
DR21(OH) & OH$^+$ 971~GHz\tablenotemark{a} & 1342197959, 1342197960, 1342197961, 1342223425 \\
DR21(OH) & H$_2$O$^+$ 1115~GHz & 1342194794, 1342196449, 1342196450, 1342196451, 1342197974, 1342210136, 1342210137, 1342210138 \\
DR21(OH) & H$_3$O$^+$ 1655~GHz & 1342199108, 1342199109, 1342199110, 1342199111, 1342199112, 1342199113 \\
NGC 7538~IRS1 & OH$^+$ 971~GHz & 1342227536 \\
NGC 7538~IRS1 & OH$^+$ 1033~GHz & 1342227536, 1342197963 \\
NGC 7538~IRS1 & H$_2$O$^+$ 1115~GHz & 1342191663, 1342191664, 1342197976 \\
W3~IRS5 & H$_2$O$^+$ 607~GHz & 1342201530, 1342201531 \\
W3~IRS5 & OH$^+$ 971~GHz & 1342227535 \\
W3~IRS5 & OH$^+$ 1033~GHz & 1342191608, 1342191609 \\
W3~IRS5 & H$_2$O$^+$ 1115~GHz & 1342191658, 1342191661, 1342191662, 1342201591 \\
W3(OH) & H$_2$O$^+$ 607~GHz & 1342268579, 1342268580, 1342268581 \\
W3(OH) & OH$^+$ 909~GHz & 1342268497, 1342268498, 1342268499 \\
W3(OH) & OH$^+$ 971~GHz\tablenotemark{a} & 1342268583, 1342268584, 1342268585 \\
W3(OH) & H$_2$O$^+$ 1115~GHz & 1342268605, 1342268606, 1342268607 \\
G327.3$-$00.60 & OH$^+$ 971~GHz & 1342227539 \\
G327.3$-$00.60 & H$_2$O$^+$ 1115~GHz & 1342214422, 1342214423, 1342214425, 1342214426 \\
\enddata
\tablecomments{Observations were taken as part of the key programs PRISMAS (PRobing InterStellar Molecules with Absoprtion line Studies; PI--Maryvonne Gerin), WISH (Water In Star-Forming regions with {\it Herschel}; PI--Ewine van Dishoeck) and HEXOS ({\it Herschel} observations of EXtra-Ordinary Sources; PI--Ted Bergin) and the open time programs OT1\_dneufeld\_1 (PI--David Neufeld), OT1\_vossenko\_4 (PI--Volker Ossenkopf), and OT1\_cpersson\_1 (PI--Carina Persson).}
\tablenotetext{a}{The H$_3$O$^+$ 0$_0^-$--1$_0^+$ transition at 984 GHz is also covered in this observation.}
\tablenotetext{b}{The OH$^+$ $J'$--$J''=1$--1 transition at 1033~GHz is also covered in this observation.}
\tablenotetext{c}{The $o$-H$_2$O$^+$ $J'$--$J''=1/2$--1/2 transition at 1139~GHz is also covered in this observation.}
\end{deluxetable}
